On Information Asymmetry in Competitive Multi-Agent Reinforcement Learning: Convergence and Optimality

In this work, we study the system of interacting non-cooperative two Q-learning agents, where one agent has the privilege of observing the other's actions. We show that this information asymmetry can lead to a stable outcome of population learning, which generally does not occur in an environment of general independent learners. The resulting post-learning policies are almost optimal in the underlying game sense, i.e., they form a Nash equilibrium. Furthermore, we propose in this work a Q-learning algorithm, requiring predictive observation of two subsequent opponent's actions, yielding an optimal strategy given that the latter applies a stationary strategy, and discuss the existence of the Nash equilibrium in the underlying information asymmetrical game.

==> asym_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.602in,
%height=3.566in,
%width=4.9in,
%height=2in,
width=4.521in,
height=4in,
%at={(0.772in,0.481in)},
at={(0.5in,0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time/Round},
ymin=0.5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={\textbf{Value}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.777734644168963\\
1	1.40873884120953\\
2	1.89784812133326\\
3	2.28541535860117\\
4	2.59651817419071\\
5	2.84277023837577\\
6	3.0405557502618\\
7	3.20147348121109\\
8	3.32956988110993\\
9	3.43124382937642\\
10	3.51281803076393\\
11	3.57775464194448\\
12	3.62953590822565\\
13	3.67124696739961\\
14	3.70480836177951\\
15	3.73151928504455\\
16	3.75274675248544\\
17	3.76977517748263\\
18	3.78339189514728\\
19	3.79428463242944\\
20	3.8029764510938\\
21	3.81002906395284\\
22	3.81562280025984\\
23	3.82008667777972\\
24	3.82369209246282\\
25	3.82656219128833\\
26	3.82885646676115\\
27	3.83068603328007\\
28	3.83216170316826\\
29	3.83333435151022\\
30	3.83426365656322\\
31	3.83501491121403\\
32	3.83561770323221\\
33	3.8360958328756\\
34	3.83648086936035\\
35	3.8367894656205\\
36	3.83703552946098\\
37	3.83723280178615\\
38	3.8373907980967\\
39	3.83751708696817\\
40	3.8376175528979\\
41	3.83769778315716\\
42	3.83776242449184\\
43	3.83781387395302\\
44	3.83785518073019\\
45	3.83788808046815\\
46	3.83791446571999\\
47	3.83793559150637\\
48	3.83795246551923\\
49	3.83796603122046\\
};
\addlegendentry{\LARGE Greedy (LA) and Greedy (GA)}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.740443074722927\\
1	1.33101117606344\\
2	1.7917970713819\\
3	2.15691905604883\\
4	2.44939679127435\\
5	2.68342780157329\\
6	2.87258788474357\\
7	3.02464628062819\\
8	3.14500724023186\\
9	3.24193551040314\\
10	3.31922958708393\\
11	3.38118963050209\\
12	3.43014459826721\\
13	3.46963318994788\\
14	3.50129336468901\\
15	3.52673265496079\\
16	3.54692885626277\\
17	3.56297054298881\\
18	3.57583267389127\\
19	3.58618953045674\\
20	3.59451315715714\\
21	3.60113635018412\\
22	3.60639412908431\\
23	3.61063009511537\\
24	3.61401343069723\\
25	3.61670936586427\\
26	3.61886772848186\\
27	3.6206166728446\\
28	3.62199453171728\\
29	3.62309311529119\\
30	3.62397333712297\\
31	3.62467513987781\\
32	3.62524103291341\\
33	3.62569650582045\\
34	3.62606150697834\\
35	3.62635410028833\\
36	3.62658704309959\\
37	3.62677206533984\\
38	3.62691988148818\\
39	3.62703978964915\\
40	3.62713509027813\\
41	3.6272110987687\\
42	3.6272728591388\\
43	3.62732178624506\\
44	3.62736084281378\\
45	3.62739229047914\\
46	3.6274171996439\\
47	3.62743719382572\\
48	3.62745318143504\\
49	3.62746596299538\\
};
\addlegendentry{\LARGE Boltzman (LA) and Greedy (GA)}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.634129610364244\\
1	1.13027727350143\\
2	1.52356545095917\\
3	1.83694745407074\\
4	2.08641742699324\\
5	2.28684645435438\\
6	2.44364392662313\\
7	2.57132319990197\\
8	2.67275504317437\\
9	2.75430945385379\\
10	2.8193725994559\\
11	2.8715089391413\\
12	2.91372797873319\\
13	2.94695130781614\\
14	2.97364057884114\\
15	2.99538978803767\\
16	3.01272346644365\\
17	3.02648280304854\\
18	3.03717297590764\\
19	3.04600964932118\\
20	3.05307796741321\\
21	3.05880880065542\\
22	3.06332507044554\\
23	3.06694883023963\\
24	3.0698456832625\\
25	3.07215944428554\\
26	3.07404300589803\\
27	3.07551731609392\\
28	3.07671779524157\\
29	3.07765814918063\\
30	3.0784109932844\\
31	3.07900825304339\\
32	3.07949415862622\\
33	3.0798873819947\\
34	3.08019696987074\\
35	3.0804434638177\\
36	3.08064513080786\\
37	3.0808058051674\\
38	3.080931738867\\
39	3.08103249111661\\
40	3.08111143195317\\
41	3.08117593988769\\
42	3.08122893486673\\
43	3.08127132916005\\
44	3.08130483406475\\
45	3.08133168800885\\
46	3.08135287576118\\
47	3.08136991900261\\
48	3.08138365267772\\
49	3.08139455078073\\
};
\addlegendentry{\LARGE Greedy (LA) and Boltzman (GA)}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.544386381914012\\
1	0.993709768113072\\
2	1.33912470841565\\
3	1.61658092803017\\
4	1.83935502339686\\
5	2.01684684206761\\
6	2.15781424137111\\
7	2.27095914898843\\
8	2.35820906439647\\
9	2.42957053421043\\
10	2.48873809204665\\
11	2.53557925313193\\
12	2.57272196714973\\
13	2.60261148964912\\
14	2.62639767321241\\
15	2.6456133262544\\
16	2.66056895216612\\
17	2.67258429045744\\
18	2.6823051535591\\
19	2.69008821573655\\
20	2.69639053079258\\
21	2.70139495534065\\
22	2.70541373061669\\
23	2.70865140397956\\
24	2.71118518779038\\
25	2.71323087848653\\
26	2.71486817441161\\
27	2.71619332650255\\
28	2.71723438823561\\
29	2.71806284613564\\
30	2.71873918475662\\
31	2.71928798896305\\
32	2.71971213587943\\
33	2.72005019475933\\
34	2.72032410020511\\
35	2.72054544704902\\
36	2.7207202673538\\
37	2.72086006767757\\
38	2.72097242159863\\
39	2.72106229064028\\
40	2.72113449844197\\
41	2.72119262759156\\
42	2.72123927302208\\
43	2.72127627862975\\
44	2.7213055235743\\
45	2.72132921565375\\
46	2.72134804306538\\
47	2.72136326182115\\
48	2.72137533902328\\
49	2.7213849977476\\
};
\addlegendentry{\LARGE Boltzman (LA) and Boltzman (GA)}

\end{axis}

\begin{axis}[%
%width=5.938in,
%height=4.375in,
width=4in,
height=4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> compare_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.44in,
%height=3.566in,
width=5in,
height=2in,
%at={(0.745in,0.481in)},
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time/Round},
ymin=2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.675413874117271\\
1	1.20932048934214\\
2	1.63542121506164\\
3	1.97511642476719\\
4	2.24614641120982\\
5	2.46252608361275\\
6	2.63474057388346\\
7	2.77398714301778\\
8	2.88520914467661\\
9	2.97395505903193\\
10	3.04542403742941\\
11	3.10281422895587\\
12	3.14824732318673\\
13	3.18443630876749\\
14	3.21356126793966\\
15	3.23680946474379\\
16	3.2554094754387\\
17	3.27037102870509\\
18	3.28234724035648\\
19	3.29191004068789\\
20	3.29956585991034\\
21	3.30566780225074\\
22	3.31051918753554\\
23	3.31443201812134\\
24	3.31756772282018\\
25	3.32007198537083\\
26	3.32207298250962\\
27	3.32366685374583\\
28	3.32495286094632\\
29	3.32597889476478\\
30	3.32679687407297\\
31	3.3274507831719\\
32	3.32797835398798\\
33	3.32840021329682\\
34	3.3287360912034\\
35	3.32900586792402\\
36	3.32922115302876\\
37	3.3293933815845\\
38	3.3295312812586\\
39	3.32964125132828\\
40	3.32972936313044\\
41	3.32979974469245\\
42	3.32985583502121\\
43	3.32990098437458\\
44	3.329936840625\\
45	3.3299656478361\\
46	3.32998862500239\\
47	3.33000706675276\\
48	3.33002185360889\\
49	3.33003362075558\\
};
\addlegendentry{Non-Cooperative (NC)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.794742180424895\\
1	1.42551050406822\\
2	1.91387391213191\\
3	2.30385746953391\\
4	2.61723062280284\\
5	2.86676436761106\\
6	3.06884039094711\\
7	3.2298889983458\\
8	3.3574678320327\\
9	3.46060900001259\\
10	3.54188418176333\\
11	3.60679567588168\\
12	3.65926456594476\\
13	3.70148544747098\\
14	3.73520658778228\\
15	3.76236309591588\\
16	3.78394789989256\\
17	3.80121960599088\\
18	3.81523004230255\\
19	3.82638726963571\\
20	3.83517751738077\\
21	3.8423058724079\\
22	3.84802513095864\\
23	3.85257786440569\\
24	3.85619105088399\\
25	3.85912665997747\\
26	3.86144190294934\\
27	3.86328284865394\\
28	3.86476292517413\\
29	3.8659567410332\\
30	3.86691705085837\\
31	3.86768240181866\\
32	3.86829645644952\\
33	3.86878384838744\\
34	3.86917079700069\\
35	3.86948493880746\\
36	3.86973078035059\\
37	3.8699277076091\\
38	3.87008589226414\\
39	3.87021239240139\\
40	3.87031395020771\\
41	3.87039612945345\\
42	3.87046149216564\\
43	3.87051426220693\\
44	3.87055647515327\\
45	3.87059003591169\\
46	3.87061701851194\\
47	3.87063811709328\\
48	3.87065510453717\\
49	3.87066886419879\\
};
\addlegendentry{Jointly Cooperative (JC)}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.777734644168963\\
1	1.40873884120953\\
2	1.89784812133326\\
3	2.28541535860117\\
4	2.59651817419071\\
5	2.84277023837577\\
6	3.0405557502618\\
7	3.20147348121109\\
8	3.32956988110993\\
9	3.43124382937642\\
10	3.51281803076393\\
11	3.57775464194448\\
12	3.62953590822565\\
13	3.67124696739961\\
14	3.70480836177951\\
15	3.73151928504455\\
16	3.75274675248544\\
17	3.76977517748263\\
18	3.78339189514728\\
19	3.79428463242944\\
20	3.8029764510938\\
21	3.81002906395284\\
22	3.81562280025984\\
23	3.82008667777972\\
24	3.82369209246282\\
25	3.82656219128833\\
26	3.82885646676115\\
27	3.83068603328007\\
28	3.83216170316826\\
29	3.83333435151022\\
30	3.83426365656322\\
31	3.83501491121403\\
32	3.83561770323221\\
33	3.8360958328756\\
34	3.83648086936035\\
35	3.8367894656205\\
36	3.83703552946098\\
37	3.83723280178615\\
38	3.8373907980967\\
39	3.83751708696817\\
40	3.8376175528979\\
41	3.83769778315716\\
42	3.83776242449184\\
43	3.83781387395302\\
44	3.83785518073019\\
45	3.83788808046815\\
46	3.83791446571999\\
47	3.83793559150637\\
48	3.83795246551923\\
49	3.83796603122046\\
};
\addlegendentry{Asymmetrical (AS)}

\end{axis}

\begin{axis}[%
width=4.44in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> predictive_stationary.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time/Round},
ymin=2,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.824791284720935\\
1	1.5228393116057\\
2	2.11412194137072\\
3	2.57623962772494\\
4	2.95156175052115\\
5	3.29460738020194\\
6	3.5193040113649\\
7	3.71837194694747\\
8	3.84876674252175\\
9	3.96712232254347\\
10	4.0584692797689\\
11	4.13153404911738\\
12	4.19488236959463\\
13	4.23891472257904\\
14	4.2755824754179\\
15	4.30679581453769\\
16	4.3332040303942\\
17	4.35475595514474\\
18	4.3697851524144\\
19	4.38265653363152\\
20	4.39258236030443\\
21	4.40077988898044\\
22	4.40724990930538\\
23	4.41247203660703\\
24	4.41675808243143\\
25	4.42014261234568\\
26	4.42275164255861\\
27	4.4246659475166\\
28	4.42635563352845\\
29	4.42764528015847\\
30	4.42877301231891\\
31	4.4296928536102\\
32	4.4304251550785\\
33	4.4310243858108\\
34	4.43146294999822\\
35	4.43182639970501\\
36	4.43209568748437\\
37	4.43233390207205\\
38	4.43251984943328\\
39	4.43268525393229\\
40	4.43280557689579\\
41	4.43289649539361\\
42	4.43297882364545\\
43	4.43304183394045\\
44	4.4330820410472\\
45	4.43311545156326\\
46	4.43314799637929\\
47	4.43317177643923\\
48	4.43319219496211\\
49	4.43320799435633\\
};
\addlegendentry{\LARGE Stationary (LA) and EIGAQL (GA)}

\addplot [color=mycolor2, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.789122724923229\\
1	1.41985198372179\\
2	1.95857434592784\\
3	2.38562405298032\\
4	2.74235991292938\\
5	3.04461817941435\\
6	3.27972976669374\\
7	3.46242630534197\\
8	3.59963975961357\\
9	3.71508980458794\\
10	3.80786568265967\\
11	3.87624166659817\\
12	3.93682593823462\\
13	3.99292341018803\\
14	4.0281622140241\\
15	4.06099994900823\\
16	4.08424923439088\\
17	4.10356846385192\\
18	4.11894998365622\\
19	4.13108713965015\\
20	4.14091819829629\\
21	4.1497448944739\\
22	4.15585194334633\\
23	4.16072899977328\\
24	4.16467159480623\\
25	4.16770296460047\\
26	4.17049641935931\\
27	4.17259732139998\\
28	4.17412292952788\\
29	4.17541969834857\\
30	4.17659442226682\\
31	4.17750155194959\\
32	4.17824811334383\\
33	4.17879954720002\\
34	4.17925542601246\\
35	4.17963003751131\\
36	4.17992173395996\\
37	4.18016005498529\\
38	4.1803419786115\\
39	4.18048421502709\\
40	4.18059859771548\\
41	4.1807058702187\\
42	4.18078962316214\\
43	4.1808541396109\\
44	4.18090211992603\\
45	4.18093625142008\\
46	4.18096511408144\\
47	4.18099025079667\\
48	4.18100686656183\\
49	4.1810238287348\\
};
\addlegendentry{\LARGE Stationary (LA) and GAQL (GA)}

\end{axis}

\begin{axis}[%
width=5.938in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> small_tau.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=4in,
at={(0.5in,0in)},
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time/Round},
ymin=0.5,
ymax=4,
%ylabel style={font=\color{white!15!black}},
%ylabel={Value V},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.725500377838466\\
1	1.31237997960411\\
2	1.77378259645308\\
3	2.14171206145536\\
4	2.43652073052064\\
5	2.6719616511734\\
6	2.86080998679473\\
7	3.01158577020201\\
8	3.13245502945674\\
9	3.22940697165294\\
10	3.30615874511862\\
11	3.36775588397569\\
12	3.41705404102403\\
13	3.45635829738038\\
14	3.48792095986857\\
15	3.51340821409494\\
16	3.53377877796383\\
17	3.54995005626664\\
18	3.56286604685799\\
19	3.57322288388398\\
20	3.5814378601706\\
21	3.58805628343923\\
22	3.59339819408025\\
23	3.59764574544854\\
24	3.60104363532128\\
25	3.60376370446955\\
26	3.6059197722837\\
27	3.60763572545057\\
28	3.60902216872343\\
29	3.61013361657204\\
30	3.61102363506231\\
31	3.61173379800864\\
32	3.61230734548773\\
33	3.6127667838332\\
34	3.61312966351204\\
35	3.61341905672359\\
36	3.61365210756361\\
37	3.61383864063219\\
38	3.61398842283458\\
39	3.6141076910515\\
40	3.61420301751708\\
41	3.61427994789566\\
42	3.61434128186641\\
43	3.61439024177861\\
44	3.61442939545705\\
45	3.6144607723684\\
46	3.61448571222208\\
47	3.61450572924696\\
48	3.61452179645158\\
49	3.61453454862416\\
};
%\addlegendentry{Greedy and Greedy}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.725001389447786\\
1	1.30575426470531\\
2	1.76639641774001\\
3	2.13770899250484\\
4	2.43299355088032\\
5	2.66885406737265\\
6	2.8576012162313\\
7	3.00800933848142\\
8	3.12864734092497\\
9	3.22485900305454\\
10	3.30188211784533\\
11	3.36347812505332\\
12	3.41294903523047\\
13	3.45239573925421\\
14	3.48409093261487\\
15	3.50917006073536\\
16	3.52933046492038\\
17	3.54560791899496\\
18	3.55855742469589\\
19	3.56890047524927\\
20	3.57717808541459\\
21	3.58381142799649\\
22	3.58911501762363\\
23	3.5933512087061\\
24	3.59675667505416\\
25	3.59948183066537\\
26	3.6016492239169\\
27	3.60338921672848\\
28	3.60477859945526\\
29	3.60588412918918\\
30	3.60677307068963\\
31	3.6074819207248\\
32	3.60805321878686\\
33	3.60850784241316\\
34	3.60887231187441\\
35	3.60916329142872\\
36	3.60939601962368\\
37	3.60958129923468\\
38	3.60973063911201\\
39	3.60985015137374\\
40	3.60994583978116\\
41	3.61002205750432\\
42	3.61008290673191\\
43	3.6101315247265\\
44	3.6101706722531\\
45	3.61020213175713\\
46	3.61022720927113\\
47	3.61024734939048\\
48	3.61026336061712\\
49	3.61027616966534\\
};
%\addlegendentry{Boltzman and Greedy}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.724632316664036\\
1	1.30697284246556\\
2	1.77054117862148\\
3	2.13790758778067\\
4	2.43165572719923\\
5	2.66406636453265\\
6	2.85202468871842\\
7	3.00262197574038\\
8	3.12325839706965\\
9	3.22015574358969\\
10	3.29751329470929\\
11	3.35926571946604\\
12	3.40842334527326\\
13	3.44788982118834\\
14	3.47972510432446\\
15	3.50499749731557\\
16	3.52507246045875\\
17	3.54141474861738\\
18	3.55439169766938\\
19	3.56468994360751\\
20	3.57297982023517\\
21	3.57961321515252\\
22	3.58489410110085\\
23	3.58912274995883\\
24	3.59252755829337\\
25	3.59523116554743\\
26	3.59739932142353\\
27	3.59912611059994\\
28	3.60051974393431\\
29	3.60163042543855\\
30	3.60252242767424\\
31	3.60323806777844\\
32	3.60380993386337\\
33	3.60426722834937\\
34	3.60463385760096\\
35	3.60492649263461\\
36	3.60515919027837\\
37	3.60534419025299\\
38	3.60549327434566\\
39	3.60561381346804\\
40	3.60570993038691\\
41	3.60578616594027\\
42	3.60584714812762\\
43	3.60589599703075\\
44	3.60593510385578\\
45	3.60596637028753\\
46	3.60599148749828\\
47	3.60601155491631\\
48	3.60602758865167\\
49	3.60604031505337\\
};
%\addlegendentry{Greedy and Boltzman}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.728353241295573\\
1	1.31096359862208\\
2	1.76854345832814\\
3	2.13663482857412\\
4	2.43067991629376\\
5	2.66485158860468\\
6	2.85236961793345\\
7	3.00229042952994\\
8	3.12276667803322\\
9	3.21895660520066\\
10	3.29607252470211\\
11	3.35801597765369\\
12	3.40776056324083\\
13	3.44723532332872\\
14	3.47889173642232\\
15	3.50416757372163\\
16	3.52432903897449\\
17	3.54041275520972\\
18	3.55328789640484\\
19	3.56361653686545\\
20	3.57189560162172\\
21	3.57854731994791\\
22	3.58385675915827\\
23	3.58809745223881\\
24	3.59147334199926\\
25	3.59419997730201\\
26	3.59635763284876\\
27	3.59810175522619\\
28	3.59948528099621\\
29	3.60059654077447\\
30	3.60149016081599\\
31	3.60220283636178\\
32	3.60277036696647\\
33	3.60322583920601\\
34	3.60359177325842\\
35	3.60388340535035\\
36	3.60411642869748\\
37	3.60430284982184\\
38	3.60445180681125\\
39	3.60457097115665\\
40	3.60466611740552\\
41	3.60474271788116\\
42	3.604803741078\\
43	3.60485272854255\\
44	3.60489177918432\\
45	3.60492307719303\\
46	3.60494817025803\\
47	3.60496812990943\\
48	3.60498412271203\\
49	3.60499699270189\\
};
%\addlegendentry{Boltzman and Boltzman}

\end{axis}

\begin{axis}[%
width=5.833in,
%height=4.375in,
height=4in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
